The Sharp Power Law of Local Search on Expanders

Local search is a powerful heuristic in optimization and computer science, the complexity of which was studied in the white box and black box models. In the black box model, we are given a graph $G = (V,E)$ and oracle access to a function $f : V \to \mathbb{R}$. The local search problem is to find a vertex $v$ that is a local minimum, i.e. with $f(v) \leq f(u)$ for all $(u,v) \in E$, using as few queries as possible. The query complexity is well understood on the grid and the hypercube, but much less is known beyond. We show the query complexity of local search on $d$-regular expanders with constant degree is $\Omega\left(\frac{\sqrt{n}}{\log{n}}\right)$, where $n$ is the number of vertices. This matches within a logarithmic factor the upper bound of $O(\sqrt{n})$ for constant degree graphs from Aldous (1983), implying that steepest descent with a warm start is an essentially optimal algorithm for expanders. The best lower bound known from prior work was $\Omega\left(\frac{\sqrt[8]{n}}{\log{n}}\right)$, shown by Santha and Szegedy (2004) for quantum and randomized algorithms. We obtain this result by considering a broader framework of graph features such as vertex congestion and separation number. We show that for each graph, the randomized query complexity of local search is $\Omega\left(\frac{n^{1.5}}{g}\right)$, where $g$ is the vertex congestion of the graph; and $\Omega\left(\sqrt[4]{\frac{s}{\Delta}}\right)$, where $s$ is the separation number and $\Delta$ is the maximum degree. For separation number the previous bound was $\Omega\left(\sqrt[8]{\frac{s}{\Delta}} /\log{n}\right)$, given by Santha and Szegedy for quantum and randomized algorithms. We also show a variant of the relational adversary method from Aaronson (2006), which is asymptotically at least as strong as the version in Aaronson (2006) for all randomized algorithms and strictly stronger for some problems.

==> figures/flow.tex <==
\resizebox{0.7\linewidth}{!}{%
\begin{tikzpicture}

%
% S_A
%
\node[draw, circle] at (-3,2) (a1) {};
\node[draw, circle] at (-3,1) (a2) {};
\node[draw, circle] at (-3,-1) (aK) {};
\node[] at ($(a2)!0.45!(aK)$) (adots) {\small $\vdots$};
\node[draw, red, fit=(a1)(a2)(adots)(aK), rounded corners, inner sep=15pt, label={[red, yshift=15pt]below:{\small $S_A$}}] {};

%
% Q_A
%
\node[draw, circle] at (3,2) (QA1) {};
\node[draw, circle] at (3,1) (QA2) {};
\node[draw, circle] at (3,-1) (QAK) {};
\node[] at ($(QA2)!0.45!(QAK)$) (QAdots) {\small $\vdots$};
\node[draw, red, fit=(QA1)(QA2)(QAdots)(QAK), rounded corners, inner sep=15pt, label={[red, yshift=15pt]below:{\small $Q_A$}}] {};

%
% The rest of G
% Coordinates randomly generated using Python numpy, then manually tweaked to "look nice"
%
\node[draw, circle] at (-1.45, 0.54) (v1) {};
\node[draw, circle] at (-0.87, 1.81) (v2) {};
\node[draw, circle] at (1.16, -0.69) (v3) {};
\node[draw, circle] at (0.16, 0.84) (v4) {};
\node[draw, circle] at (-0.35, -0.73) (v5) {};
\node[draw, circle] at (1.21, 1.64) (v6) {};
\node[draw, fit=(a1)(a2)(adots)(aK)(QA1)(QA2)(QAdots)(QAK), rounded corners, inner sep=20pt, label={[yshift=15pt]below:{\small $G$}}] {};

%
% Edges
%
\draw[thick, >=stealth, <->] (a1) -- (a2);
\draw[thick, >=stealth, <->] (a1) to[bend left] (QA2);
\draw[thick, >=stealth, <->] (QA2) to[bend left] (QAK);
\draw[thick, >=stealth, <->] (a1) -- (v1);
\draw[thick, >=stealth, <->] (a1) -- (v2);
\draw[thick, >=stealth, <->] (a2) -- (v1);
\draw[thick, >=stealth, <->] (aK) -- (v1);
\draw[thick, >=stealth, <->] (aK) -- (v5);
\draw[thick, >=stealth, <->] (v1) -- (v4);
\draw[thick, >=stealth, <->] (v1) -- (v5);
\draw[thick, >=stealth, <->] (v3) -- (v4);
\draw[thick, >=stealth, <->] (v3) -- (v5);
\draw[thick, >=stealth, <->] (v4) -- (v5);
\draw[thick, >=stealth, <->] (v2) -- (v4);
\draw[thick, >=stealth, <->] (v2) -- (v6);
\draw[thick, >=stealth, <->] (v6) -- (QA1);
\draw[thick, >=stealth, <->] (v6) -- (QA2);
\draw[thick, >=stealth, <->] (v4) -- (QA2);
\draw[thick, >=stealth, <->] (v6) -- (QAK);
\draw[thick, >=stealth, <->] (v3) -- (QAK);

%
% Auxiliary source and target nodes
%
\node[draw, circle, blue, label={[blue, yshift=-5pt]below:{\small source}}] at (-5,0.5) (source) {$s$};
\node[draw, circle, blue, label={[blue, yshift=-5pt]below:{\small target}}] at (5,0.5) (target) {$t$};
\draw[blue, thick, -stealth] (source) -- (a1);
\draw[blue, thick, -stealth] (source) -- (a2);
\draw[blue, thick, -stealth] (source) -- (aK);
\draw[blue, thick, -stealth] (QA1) -- (target);
\draw[blue, thick, -stealth] (QA2) -- (target);
\draw[blue, thick, -stealth] (QAK) -- (target);
\node[draw, blue, fit=(a1)(a2)(adots)(aK)(QA1)(QA2)(QAdots)(QAK)(source)(target), rounded corners, inner xsep=20pt, inner ysep=25pt, label={[blue, xshift=-20pt, yshift=20pt]south east:{\small $H$}}] {};
\end{tikzpicture}
}

==> figures/fx_congestion.tex <==
\resizebox{0.5\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (0,0) (v1) {$v_1$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v1] (v2) {$v_2$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v2] (v3) {$v_3$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v3] (v4) {$v_4$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, below=of v1] (v5) {$v_5$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v5] (v6) {$v_6$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v6] (v7) {$v_7$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v7] (v8) {$v_8$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, below=of v5] (v9) {$v_9$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v9] (v10) {$v_{10}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v10] (v11) {$v_{11}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v11] (v12) {$v_{12}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, below=of v9] (v13) {$v_{13}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v13] (v14) {$v_{14}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v14] (v15) {$v_{15}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt, right=of v15] (v16) {$v_{16}$};

\draw[thick] (v1) -- (v2) -- (v3) -- (v4);
\draw[thick] (v5) -- (v6) -- (v7) -- (v8);
\draw[thick] (v9) -- (v10) -- (v11) -- (v12);
\draw[thick] (v13) -- (v14) -- (v15) -- (v16);
\draw[thick] (v1) -- (v5) -- (v9) -- (v13);
\draw[thick] (v2) -- (v6) -- (v10) -- (v14);
\draw[thick] (v3) -- (v7) -- (v11) -- (v15);
\draw[thick] (v4) -- (v8) -- (v12) -- (v16);

\node[draw, thick, red, circle, minimum size=30pt] at (v1) {};
\node[draw, thick, red, circle, minimum size=30pt] at (v6) {};
\node[draw, thick, red, circle, minimum size=30pt] at (v11) {};
\node[draw, thick, red, circle, minimum size=30pt] at (v16) {};
\draw[red, thick, -stealth]
($(v1) + (0.4, -0.4)$)
-- ($(v3) + (-0.4, -0.4)$)
-- ($(v7) + (-0.4, 0.4)$)
-- ($(v6) + (0.4, 0.4)$)
-- ($(v10) + (0.4, 0.4)$)
-- ($(v11) + (-0.4, 0.4)$)
-- ($(v7) + (-0.4, -0.4)$)
-- ($(v8) + (-0.4, -0.4)$)
-- ($(v16) + (-0.4, 0.4)$);

\node[blue] at ($(v1) + (0.6,0.6)$) {\small $-17$};
\node[blue] at ($(v2) + (0.6,0.6)$) {\small $-18$};
\node[blue] at ($(v3) + (0.6,0.6)$) {\small $-19$};
\node[blue] at ($(v4) + (0.6,0.6)$) {\small $3$};
\node[blue] at ($(v5) + (0.6,0.6)$) {\small $1$};
\node[blue] at ($(v6) + (0.6,0.6)$) {\small $-33$};
\node[blue] at ($(v7) + (0.6,0.6)$) {\small $-50$};
\node[blue] at ($(v8) + (0.6,0.6)$) {\small $-51$};
\node[blue] at ($(v9) + (0.6,0.6)$) {\small $2$};
\node[blue] at ($(v10) + (0.6,0.6)$) {\small $-34$};
\node[blue] at ($(v11) + (0.6,0.6)$) {\small $-49$};
\node[blue] at ($(v12) + (0.6,0.6)$) {\small $-52$};
\node[blue] at ($(v13) + (0.6,0.6)$) {\small $3$};
\node[blue] at ($(v14) + (0.6,0.6)$) {\small $4$};
\node[blue] at ($(v15) + (0.6,0.6)$) {\small $5$};
\node[blue] at ($(v16) + (0.6,0.6)$) {\small $-53$};
\end{tikzpicture}
}

==> figures/grid_cluster_diagram.tex <==
\resizebox{0.3\linewidth}{!}{%
\begin{tikzpicture}
%
% N1
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-1.5,1) (n11) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-1.5,0) (n12) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-1.5,-1) (n13) {};
\node[] at (-1.5, 2) (n1-label) {$N_1$};

%
% N2
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,1) (n21) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,0) (n22) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,-1) (n23) {};
\node[] at (0, 2) (n2-label) {$N_2$};

%
% N3
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (1.5,1) (n31) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (1.5,0) (n32) {};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (1.5,-1) (n33) {};
\node[] at (1.5, 2) (n3-label) {$N_3$};

% Edges
\draw[thick] (n11) -- (n12);
\draw[thick] (n12) -- (n13);
\draw[thick] (n21) -- (n22);
\draw[thick] (n22) -- (n23);
\draw[thick] (n31) -- (n32);
\draw[thick] (n32) -- (n33);
\draw[thick, blue] (n11) -- (n21);
\draw[thick, blue] (n21) -- (n31);
\draw[thick, blue] (n12) -- (n22);
\draw[thick, blue] (n22) -- (n32);
\draw[thick, blue] (n13) -- (n23);
\draw[thick, blue] (n23) -- (n33);

\node[draw, fit=(n11)(n12)(n13)(n1-label), rounded corners, dashed] {};
\node[draw, fit=(n21)(n22)(n23)(n2-label), rounded corners, dashed] {};
\node[draw, fit=(n31)(n32)(n33)(n3-label), rounded corners, dashed] {};
\end{tikzpicture}
}

==> figures/patch.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%%%%%%%%%%
% Random walk
%%%%%%%%%%
%
% G, modified from flow.tex
%
\node[draw, circle, inner sep=2pt] at (-1.45, 0.54) (a) {\tiny a};
\node[draw, circle, inner sep=2pt] at (-0.87, 1.51) (b) {\tiny b};
\node[draw, circle, inner sep=2pt] at (1.16, -0.69) (c) {\tiny c};
\node[draw, circle, inner sep=2pt] at (0.16, 0.84) (d) {\tiny d};
\node[draw, circle, inner sep=2pt] at (-0.35, -0.73) (e) {\tiny e};
\node[draw, circle, inner sep=2pt] at (1.21, 1.64) (f) {\tiny f};
\node[draw, circle, inner sep=2pt] at (-3,2) (g) {\tiny g};
\node[draw, circle, inner sep=2pt] at (-3,1) (h) {\tiny h};
\node[draw, circle, inner sep=2pt] at (-2.5,0.2) (i) {\tiny i};
\node[draw, circle, inner sep=2pt] at (-3,-1) (j) {\tiny j};
\node[draw, circle, inner sep=2pt] at (3,0.5) (k) {\tiny k};
\node[draw, circle, inner sep=2pt] at (3,2) (l) {\tiny $\ell$};
\node[draw, circle, inner sep=2pt] at (2,0.5) (m) {\tiny m};
\node[draw, circle, inner sep=2pt] at (3,-1) (n) {\tiny n};

%
% Edges
%
\draw[thick, red] (a) -- node[midway,above] {\tiny 3} (d);
\draw[thick] (a) -- (e);
\draw[thick, blue] (a) -- node[midway,right] {\tiny 2} (g);
\draw[thick, blue] (a) -- node[midway,above] {\tiny 2} (h);
\draw[thick, blue] (a) -- node[midway,below] {\tiny 1} (j);
\draw[thick] (a) -- (i);
\draw[thick, blue] (b) -- node[midway,right] {\tiny 1} (d);
\draw[thick, blue] (b) -- node[midway,above] {\tiny 1} (f);
\draw[thick, blue] (b) -- node[midway,below] {\tiny 1} (g);
\draw[thick, blue] (c) -- node[midway,right] {\tiny 2} (d);
\draw[thick, blue] (c) -- node[midway,above] {\tiny 1} (e);
\draw[thick, blue] (c) -- node[midway,above] {\tiny 1} (m);
\draw[thick, blue] (c) -- node[midway,above] {\tiny 1} (n);
\draw[thick, blue] (d) -- node[midway,left] {\tiny 1} (e);
\draw[thick, blue] (e) -- node[midway,above] {\tiny 1} (j);
\draw[thick] (f) -- (k);
\draw[thick] (f) -- (l);
\draw[thick, blue] (f) -- node[midway,left] {\tiny 1} (m);
\draw[thick] (g) -- (h);
\draw[thick, red] (g) -- node[midway,above] {\tiny 3} (l);
\draw[thick] (h) -- (i);
\draw[thick] (i) -- (j);
\draw[thick, blue] (l) -- node[midway,right] {\tiny 1} (m);
\draw[thick] (m) -- (n);

%%%%%%%%%%
% BFU94
%%%%%%%%%%
%
% G, modified from flow.tex
%
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-1.45, 0.54)$) (a) {\tiny a};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-0.87, 1.51)$) (b) {\tiny b};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(1.16, -0.69)$) (c) {\tiny c};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(0.16, 0.84)$) (d) {\tiny d};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-0.35, -0.73)$) (e) {\tiny e};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(1.21, 1.64)$) (f) {\tiny f};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-3,2)$) (g) {\tiny g};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-3,1)$) (h) {\tiny h};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-2.5,0.2)$) (i) {\tiny i};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(-3,-1)$) (j) {\tiny j};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(3,0.5)$) (k) {\tiny k};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(3,2)$) (l) {\tiny $\ell$};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(2,0.5)$) (m) {\tiny m};
\node[draw, circle, inner sep=2pt] at ($(8,0)+(3,-1)$) (n) {\tiny n};

%
% Edges
%
\draw[thick, orange] (a) -- (d);
\draw[thick, orange] (a) -- (e);
\draw[thick] (a) -- (g);
\draw[thick, orange] (a) -- (h);
\draw[thick, orange] (a) -- (j);
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (d);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (c) -- (d);
\draw[thick] (c) -- (e);
\draw[thick, orange] (c) -- (m);
\draw[thick] (c) -- (n);
\draw[thick] (d) -- (e);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (k);
\draw[thick, orange] (f) -- (l);
\draw[thick, orange] (f) -- (m);
\draw[thick, orange] (g) -- (h);
\draw[thick, orange] (g) -- (l);
\draw[thick] (h) -- (i);
\draw[thick] (i) -- (j);
\draw[thick, orange] (l) -- (m);
\draw[thick, orange] (m) -- (n);

% %%%%%%%%%%
% % Patched
% %%%%%%%%%%
% %
% % G, modified from flow.tex
% %
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-1.45, 0.54)$) (a) {\tiny a};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-0.87, 1.51)$) (b) {\tiny b};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(1.16, -0.69)$) (c) {\tiny c};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(0.16, 0.84)$) (d) {\tiny d};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-0.35, -0.73)$) (e) {\tiny e};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(1.21, 1.64)$) (f) {\tiny f};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-3,2)$) (g) {\tiny g};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-3,1)$) (h) {\tiny h};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-2.5,0.2)$) (i) {\tiny i};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(-3,-1)$) (j) {\tiny j};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(3,0.5)$) (k) {\tiny k};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(3,2)$) (l) {\tiny $\ell$};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(2,0.5)$) (m) {\tiny m};
% \node[draw, circle, inner sep=2pt] at ($(5,-5)+(3,-1)$) (n) {\tiny n};

% %
% % Edges
% %
% \draw[thick] (a) -- node[midway,above] {\tiny 1} (d);
% \draw[thick] (a) -- node[midway,above] {\tiny 1} (e);
% \draw[thick] (a) -- (g);
% \draw[thick] (a) -- node[midway,above] {\tiny 1} (h);
% \draw[thick] (a) -- node[midway,below] {\tiny 1} (j);
% \draw[thick] (a) -- (i);
% \draw[thick] (b) -- (d);
% \draw[thick] (b) -- node[midway,above] {\tiny 1} (f);
% \draw[thick] (b) -- (g);
% \draw[thick] (c) -- (d);
% \draw[thick] (c) -- node[midway,above] {\tiny 1} (e);
% \draw[thick] (c) -- node[midway,above] {\tiny 1} (m);
% \draw[thick] (c) -- (n);
% \draw[thick] (d) -- (e);
% \draw[thick] (e) -- node[midway,above] {\tiny 1} (j);
% \draw[thick] (f) -- (k);
% \draw[thick] (f) -- (l);
% \draw[thick] (f) -- node[midway,left] {\tiny 2} (m);
% \draw[thick] (g) -- node[midway,above] {\tiny 1} (h);
% \draw[thick] (g) -- node[midway,above] {\tiny 1} (l);
% \draw[thick] (h) -- (i);
% \draw[thick] (i) -- (j);
% \draw[thick] (l) -- node[midway,above] {\tiny 1} (m);
% \draw[thick] (m) -- node[midway,above] {\tiny 1} (n);
\end{tikzpicture}
}

==> figures/phases.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
%
% X
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,2) (x1) {\small $x_1$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,1) (x2) {\small $x_2$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,-1) (xK) {\small $x_K$};
\node[] at ($(x2)!0.45!(xK)$) (xdots) {\small $\vdots$};
\node[below=5pt of xK] (xlabel) {$X$};

%
% Q_A
%
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (-3,2) (QA1) {\tiny $Q_{A,1}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (-3,1) (QA2) {\tiny $Q_{A,2}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (-3,-1) (QAK) {\tiny $Q_{A,K}$};
\node[] at ($(QA2)!0.45!(QAK)$) (QAdots) {\small $\vdots$};
\node[orange, below=10pt of QAK, align=center] {$Q_A$\\(Phase 1 \& 2)};

%
% S_A
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-9,2) (a1) {\small $a_1$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-9,1) (a2) {\small $a_2$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-9,-1) (aK) {\small $a_K$};
\node[] at ($(a2)!0.45!(aK)$) (adots) {\small $\vdots$};
\node[fit=(a1)(a2)(adots)(aK), rounded corners, label={[yshift=-5pt]below:{\small $S_A$}}] {};

%
% Q_B
%
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (3,2) (QB1) {\tiny $Q_{B,1}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (3,1) (QB2) {\tiny $Q_{B,2}$};
\node[draw, circle, minimum size=25pt, inner sep=2pt] at (3,-1) (QBK) {\tiny $Q_{B,K}$};
\node[] at ($(QB2)!0.45!(QBK)$) (QBdots) {\small $\vdots$};
\node[orange, below=10pt of QBK, align=center] {$Q_B$\\(Phase 1 \& 2)};

%
% S_B
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (9,2) (b1) {\small $b_1$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (9,1) (b2) {\small $b_2$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (9,-1) (bK) {\small $b_K$};
\node[] at ($(b2)!0.45!(bK)$) (bdots) {\small $\vdots$};
\node[fit=(b1)(b2)(bdots)(bK), rounded corners, label={[yshift=-5pt]below:{\small $S_B$}}] {};

%
% Phases
%
\node[draw, thick, blue, rounded corners, inner xsep=20pt, inner ysep=40pt] at (-6,0.5) (phase3a) {Phase 3};
\node[draw, thick, blue, rounded corners, inner xsep=20pt, inner ysep=40pt] at (6,0.5) (phase3b) {Phase 3};
\node[draw, thick, red, fit=(x1)(x2)(xdots)(xK)(xlabel), rounded corners, inner xsep=35pt, inner ysep=15pt, label={[red, yshift=15pt]below:{Phase 4}}] {};

%
% Paths
%
\draw[blue, thick, -stealth] (a1) -- (phase3a) -- (QA1);
\draw[blue, thick, -stealth] (a2) -- (phase3a) -- (QA2);
\draw[blue, thick, -stealth] (aK) -- (phase3a) -- (QAK);
\draw[blue, thick, -stealth] (QB1) -- (phase3b) -- (b1);
\draw[blue, thick, -stealth] (QB2) -- (phase3b) -- (b2);
\draw[blue, thick, -stealth] (QBK) -- (phase3b) -- (bK);
\draw[red, thick, decorate, decoration=snake, -stealth] (QA1) -- (x1) -- (QB1);
\draw[red, thick, decorate, decoration=snake, -stealth] (QA2) -- (x2) -- (QB2);
\draw[red, thick, decorate, decoration=snake, -stealth] (QAK) -- (xK) -- (QBK);
\end{tikzpicture}
}

==> figures/separation-staircase-example.tex <==
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}
%
% N1
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-0.5,0) (v0) {$v_0$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (1,0) (v1) {$v_1$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (2.5,0) (v2) {$v_2$};

%
% N2
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-2,1) (v3) {$v_3$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-1,2) (v4) {$v_4$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,3) (v5) {$v_5$};

%
% N3
%
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (2,3) (v6) {$v_6$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (3,2) (v7) {$v_7$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (4,1) (v8) {$v_8$};

%
% Partitioning
%
\node[draw, ellipse, fit=(v0)(v1)(v2)] (fitn1) {};
\node[draw, ellipse, fit=(v3)(v4)(v5), rotate=45, inner ysep=-20pt] (fitn2) {};
\node[draw, ellipse, fit=(v6)(v7)(v8), rotate=135, inner ysep=-20pt] (fitn3) {};
\node[] at ($(v1) + (0,-1)$) {$N_1$};
\node[] at ($(v4) + (-1,1)$) {$N_2$};
\node[] at ($(v7) + (1,1)$) {$N_3$};

%
% Paths
%
\draw[thick] (v0) -- (v3) -- (v6) -- (v0);
\draw[thick] (v1) -- (v4) -- (v7) -- (v1);
\draw[thick] (v2) -- (v5) -- (v8) -- (v2);
\draw[thick] (v0) -- (v1) -- (v2);
\draw[thick] (v3) -- (v4) -- (v5);
\draw[thick] (v6) -- (v7) -- (v8);

%
% S
%
\node[minimum size=20pt, inner sep=2pt] at (-4.5,-3) (S) {$S_{(1,1,3,3,2)}$:};
\node[minimum size=20pt, inner sep=2pt] at (6.5,-3) (S) {\hphantom{$S_{(1,1,3,3,2)}$:}}; % to centralize the picture

\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-3,-3) (S1) {$v_0$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-2,-3) (S2) {$v_1$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (-1,-3) (S3) {$v_2$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,-3) (S4) {$v_5$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (1,-3) (S5) {$v_8$}; % Centralize this
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (2,-3) (S6) {$v_7$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (3,-3) (S7) {$v_6$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (4,-3) (S8) {$v_0$};
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (5,-3) (S9) {$v_3$};
\draw[thick] (S1) -- (S2) -- (S3) -- (S4) -- (S5) -- (S6) -- (S7) -- (S8) -- (S9);
\node[draw, fit=(S1)(S2)(S3), rounded corners, blue, inner ysep=2pt] (q1) {};
\node[draw, fit=(S3)(S4)(S5), rounded corners, red] (e2) {};
\node[draw, fit=(S5)(S6)(S7), rounded corners, blue, inner ysep=2pt] (q3) {};
\node[draw, fit=(S7)(S8)(S9), rounded corners, red] (e4) {};
\node[blue] at ($(q1) + (0,1)$) {\small $E_{x_1=1}$};
\node[red] at ($(e2) + (0,1)$) {\small $P_{x_2=3}(1,3)$};
\node[blue] at ($(q3) + (0,1)$) {\small $E_{x_3=3}$};
\node[red] at ($(e4) + (0,1)$) {\small $P_{x_4=1}(3,2)$};
\draw [decorate, decoration={mirror, brace, amplitude=5pt}] ($(S1.west) + (0,-0.65)$) -- ($(S3.east) + (0,-0.65)$) node[blue, midway, below, yshift=-5pt] {\footnotesize Within cluster $N_{x_1=1}$};
\draw [decorate, decoration={mirror, brace, amplitude=5pt}] ($(S5.west) + (0,-0.65)$) -- ($(S7.east) + (0,-0.65)$) node[blue, midway, below, yshift=-5pt] {\footnotesize Within cluster $N_{x_3=3}$};
\end{tikzpicture}
}

==> figures/validfunction.tex <==
\resizebox{0.4\linewidth}{!}{%
\begin{tikzpicture}
\node[draw, circle, minimum size=20pt, inner sep=2pt] at (0,0) (c) {$c$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, left=of c] (b) {$b$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, left=of b] (a) {$a$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, right=of c] (d) {$d$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, right=of d] (e) {$e$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, above=of c] (i) {$i$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, below=of c] (h) {$h$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, right=of h] (g) {$g$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, right=of g] (f) {$f$};
\node[draw, circle, minimum size=20pt, inner sep=2pt, below=of h] (x) {$x$};

\draw[blue, thick, -stealth] (a) -- (b);
\draw[blue, thick, -stealth] (b) -- (c);
\draw[blue, thick, -stealth] (c) -- (d);
\draw[blue, thick, stealth-] (c) -- (h);
\draw[blue, thick, -stealth] (c) -- (i);
\draw[blue, thick, -stealth] (d) -- (e);
\draw[blue, thick, -stealth] (e) -- (f);
\draw[blue, thick, -stealth] (f) -- (g);
\draw[blue, thick, -stealth] (g) -- (h);
\draw[thick] (h) -- (x);

% \node[anchor=west, align=left] at (5,0) {
% \begin{tabular}{cccccccccccc}
% & & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10\\
% W & = & a & b & c & d & e & f & g & h & c & i
% \end{tabular}
% };
\end{tikzpicture}
}
